Dissecting Supervised Contrastive Learning

Minimizing cross-entropy over the softmax scores of a linear map composed with a high-capacity encoder is arguably the most popular choice for training neural networks on supervised learning tasks. However, recent works show that one can directly optimize the encoder instead, to obtain equally (or even more) discriminative representations via a supervised variant of a contrastive objective. In this work, we address the question whether there are fundamental differences in the sought-for representation geometry in the output space of the encoder at minimal loss. Specifically, we prove, under mild assumptions, that both losses attain their minimum once the representations of each class collapse to the vertices of a regular simplex, inscribed in a hypersphere. We provide empirical evidence that this configuration is attained in practice and that reaching a close-to-optimal state typically indicates good generalization performance. Yet, the two losses show remarkably different optimization behavior. The number of iterations required to perfectly fit to data scales superlinearly with the amount of randomly flipped labels for the supervised contrastive loss. This is in contrast to the approximately linear scaling previously reported for networks trained with cross-entropy.

==> figures/cor2/cor2_w.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = .475\textwidth,
    height = 5cm,
    legend pos = north east,
    legend cell align = left,
    axis line style = border,
    %
    xlabel = {Regularization strength $\lambda$},
    ylabel = {Avg. weight norm $\lVert \bar w \rVert$},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small},
    tick label style = {font=\small},
    legend style = legendstyle,
    %
    ymin = 0.9,
    ymax=3.2,
    ytick= {1,2,3},
    yticklabels={1,2,3},
    ytick align = outside,
    ytick pos = left,
    scaled y ticks=false, %removes 10^4 from y-axis
    %
    xmin=0,
    xmax=0.0525,
    xtick = {0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    xticklabels = {0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    xtick align = outside,
    xtick pos = bottom,
    scaled x ticks=false,
    %
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
]
\addplot[
    line width = 2, 
    domain=0.85:4,
    samples y=1,
    smooth,
    color=cecolor] 
    ({1/(2*x) * 1/(exp(3/2*x)+2)},x);
\addplot[
    only marks,
    mark = *,
    mark size = 1.5
] table [x={wd}, y={norm}, col sep=comma] {figures/cor2/raw.csv};
\addlegendentry{Theoretical}
\addlegendentry{Empirical}
\end{axis}
\end{tikzpicture}%
\hfill%
%
\begin{tikzpicture}
    \begin{axis}[
        width = .475\textwidth,
        height = 5cm,
        legend pos = south east,
        legend cell align = left,
        axis line style = border,
        %
        xlabel = {Regularization strength $\lambda$},
        ylabel = {$\mathcal L_{CE} + \lambda \lVert W \rVert^2_F$},
        ylabel style = {font=\small, yshift=-3pt},
        xlabel style = {font=\small},
        tick label style = {font=\small},
        legend style = legendstyle,
        %
        ymin = 0.,
        ymax=0.525,
        ytick= {0, .1,.2,.3, .4, .5},
        yticklabels={0.0, 0.1,0.2,0.3,0.4,0.5},
        ytick align = outside,
        ytick pos = left,
        scaled y ticks=false, %removes 10^4 from y-axis
        %
        xmin=0,
        xmax=0.0525,
        xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
        xticklabels = {0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
        xtick align = outside,
        xtick pos = bottom,
        scaled x ticks=false,
        %
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
    ]
        \addplot[
            line width = 2, 
            domain=0.85:10,
            samples y=1,
            smooth,
            color=cecolor] 
            (1/(2*x) * 1/(exp(3/2*x) + 2),
            {ln(1 + 2*exp(
                - 3/2*x
            )) +  1/(2*x) * 1/(exp(3/2*x)+2) * 3 * x^2});
        \addlegendentry{Theoretical}
        \addplot[
            only marks,
            mark = *,
            mark size = 1.5
        ] table [x={wd}, y={loss}, col sep=comma] {figures/cor2/raw.csv};
        \addlegendentry{Empirical}
        \end{axis}
\end{tikzpicture}


==> figures/minimizers/minimizers.tex <==
\begin{tikzpicture}
    \def \w{3.4cm}
    \def \shift{2.5cm}
    \def \ms{4.5}
        \begin{axis}[
            at={(0*\shift,0)},
            width = \w,
            height = \w,
            axis equal,
            ticks = none,
            hide axis,
            %
            title = {$(\textcolor{tabgreen}{7},\textcolor{tabblue}{2},\textcolor{tabred}{0})$},
            title style = {font = \small},
            ylabel = {},
            ylabel style = {font=\small, yshift=-3pt},
            xlabel style = {font=\small}
            %
            ymin = -1.1,
            ymax=1.1,
            xmin=-1.1,
            xmax=1.1,
            %
            % grid=both,
            % grid style={line width=.1pt, draw=black!30},
        ]
        \addplot[
            color=tabgreen,
            mark=*,
            only marks,
            mark size = \ms,
            line width = 2,
            select coords between index={0}{6}] table [col sep=comma]  {figures/minimizers/720.csv};
        \addplot[
            color=tabblue,
            mark=*,
            only marks,
            mark size = \ms,
            line width = 2,
            select coords between index={7}{8}] table [col sep=comma]  {figures/minimizers/720.csv};
        \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
    \end{axis}
    %
    %
    %
    \begin{axis}[
        at={(1*\shift,0)},
        width = \w,
        height = \w,
        axis equal,
        ticks = none,
        hide axis,
        %
        title = {$(\textcolor{tabgreen}{6},\textcolor{tabblue}{2},\textcolor{tabred}{1})$},
        title style = {font = \small},
        ylabel = {},
        ylabel style = {font=\small, yshift=-3pt},
        xlabel style = {font=\small}
        %
        ymin = -1.1,
        ymax=1.1,
        xmin=-1.1,
        xmax=1.1,
        %
        % grid=both,
        % grid style={line width=.1pt, draw=black!30},
    ]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{5}] table [col sep=comma]  {figures/minimizers/621.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={6}{7}] table [col sep=comma]  {figures/minimizers/621.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={8}{8}] table [col sep=comma]  {figures/minimizers/621.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
%
    %
    %
\begin{axis}[
    at={(2*\shift,0)},
    width = \w,
    height = \w,
    axis equal,
    ticks = none,
    hide axis,
    %
    title = {$(\textcolor{tabgreen}{5}, \textcolor{tabblue}{3}, \textcolor{tabred}{1})$},
    title style = {font = \small},
    ylabel = {},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small}
    %
    ymin = -1.1,
    ymax=1.1,
    xmin=-1.1,
    xmax=1.1,
    %
    % grid=both,
    % grid style={line width=.1pt, draw=black!30},
]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{4}] table [col sep=comma]  {figures/minimizers/531.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={5}{7}] table [col sep=comma]  {figures/minimizers/531.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={8}{8}] table [col sep=comma]  {figures/minimizers/531.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
%
%
%
\begin{axis}[
    at={(3*\shift,0)},
    width = \w,
    height = \w,
    axis equal,
    ticks = none,
    hide axis,
    %
    title = {$(\textcolor{tabgreen}{4},\textcolor{tabblue}{4},\textcolor{tabred}{1})$},
    title style = {font = \small},
    ylabel = {},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small}
    %
    ymin = -1.1,
    ymax=1.1,
    xmin=-1.1,
    xmax=1.1,
    %
    % grid=both,
    % grid style={line width=.1pt, draw=black!30},
]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{4}] table [col sep=comma]  {figures/minimizers/441.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={5}{7}] table [col sep=comma]  {figures/minimizers/441.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={8}{8}] table [col sep=comma]  {figures/minimizers/441.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
%
%
%
\begin{axis}[
    at={(4*\shift,0)},
    width = \w,
    height = \w,
    axis equal,
    ticks = none,
    hide axis,
    %
    title = {$(\textcolor{tabgreen}{7},\textcolor{tabblue}{1},\textcolor{tabred}{1})$},
    title style = {font = \small},
    ylabel = {},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small}
    %
    ymin = -1.1,
    ymax=1.1,
    xmin=-1.1,
    xmax=1.1,
    %
    % grid=both,
    % grid style={line width=.1pt, draw=black!30},
]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{6}] table [col sep=comma]  {figures/minimizers/711.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={7}{7}] table [col sep=comma]  {figures/minimizers/711.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = 0.5*\ms,
        line width = 2,
        select coords between index={8}{8}] table [col sep=comma]  {figures/minimizers/711.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
%
%
%
\begin{axis}[
    at={(5*\shift,0)},
    width = \w,
    height = \w,
    axis equal,
    ticks = none,
    hide axis,
    %
    title = {$(\textcolor{tabgreen}{5},\textcolor{tabblue}{2},\textcolor{tabred}{2})$},
    title style = {font = \small},
    ylabel = {},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small}
    %
    ymin = -1.1,
    ymax=1.1,
    xmin=-1.1,
    xmax=1.1,
    %
    % grid=both,
    % grid style={line width=.1pt, draw=black!30},
]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{4}] table [col sep=comma]  {figures/minimizers/522.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={5}{6}] table [col sep=comma]  {figures/minimizers/522.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={7}{8}] table [col sep=comma]  {figures/minimizers/522.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
%
%
%
\begin{axis}[
    at={(6*\shift,0)},
    width = \w,
    height = \w,
    axis equal,
    ticks = none,
    hide axis,
    %
    title = {$(\textcolor{tabgreen}{3},\textcolor{tabblue}{3},\textcolor{tabred}{3})$},
    title style = {font = \small},
    ylabel = {},
    ylabel style = {font=\small, yshift=-3pt},
    xlabel style = {font=\small}
    %
    ymin = -1.1,
    ymax=1.1,
    xmin=-1.1,
    xmax=1.1,
    %
    % grid=both,
    % grid style={line width=.1pt, draw=black!30},
]
    \addplot[
        color=tabgreen,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={0}{2}] table [col sep=comma]  {figures/minimizers/333.csv};
    \addplot[
        color=tabblue,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={3}{5}] table [col sep=comma]  {figures/minimizers/333.csv};
    \addplot[
        color=tabred,
        mark=*,
        only marks,
        mark size = \ms,
        line width = 2,
        select coords between index={6}{8}] table [col sep=comma]  {figures/minimizers/333.csv};
    \addplot [domain=-180:180, samples=100, color=black, line width = 1] ({cos(x)},{sin(x)});
\end{axis}
\end{tikzpicture}




==> figures/overfit_data/tto_both_pgf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = \columnwidth,
        height = 5cm,
        legend pos = north west,
        legend cell align = left,
        axis line style = border,
        %
        xlabel = {Label corruption (on \textbf{CIFAR10})},
        ylabel = {Time to fit (max. 100k)},
        ylabel style = {font=\small, yshift=-3pt},
        xlabel style = {font=\small},
        tick label style = {font=\small},
        legend style = legendstyle,
        %
        ymin = 0,
        ymax=60000,
        ytick= {0,20000,40000,60000},
        yticklabels={0,20k,40k,60k},
        ytick align = outside,
        ytick pos = left,
        scaled y ticks=false, %removes 10^4 from y-axis
        %
        xmin=0,
        xmax=1,
        xtick = {0.0,0.2,0.4,0.6,0.8,1.0},
        xtick align = outside,
        xtick pos = bottom,
        %
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
    ]
    \addplot[
        color=cecolor,
        mark=*,
        mark size = {1.5},
        line width = 2,
        ] table [x=x, y=y, col sep=space] {figures/overfit_data/CE_raw.csv};
        \addlegendentry{\textbf{CE}}
        \addplot[
        color=cefixcolor,
        mark=*,
        mark size = {1.5},
        line width = 2,
        ] table [x=x, y=y, col sep=space] {figures/overfit_data/CE_fix_raw.csv};
        \addlegendentry{\textbf{CE-fix}}
        \addlegendentry{\textbf{SC}}
            \addlegendimage{color=sccolor,
            mark=*,
            mark size = {1.5},
            line width = 2,}
        \addplot[
            color=sccolor,
            mark=*, 
            mark indices = {1,...,8},
            mark size = {1.5},
            line width = 2,
            ] table [x=x, y=y, col sep=space] {figures/overfit_data/SC_raw.csv};
        \addplot[
            color=sccolor,
            mark=square*, 
            mark indices = {9},
            only marks,
            mark size = {3},
            ] table [x=x, y=y, col sep=space] {figures/overfit_data/SC_raw.csv};
    \end{axis}    
    \end{tikzpicture}%
    \hfill%
    %
    %
    %
    \begin{tikzpicture}
        \begin{axis}[
            width = \columnwidth,
            height = 5cm,
            legend pos = north west,
            legend cell align = left,
            axis line style = border,
            %
            xlabel = {Label corruption (on \textbf{CIFAR100})},
            ylabel = {Time to fit (max. 100k)},
            ylabel style = {font=\small, yshift=-3pt},
            xlabel style = {font=\small},
            tick label style = {font=\small},
            legend style = legendstyle,
            %
            ymin = 0,
            ymax=60000,
            ytick= {0,20000,40000,60000},
            yticklabels={0,20k,40k,60k},
            ytick align = outside,
            ytick pos = left,
            scaled y ticks=false, %removes 10^4 from y-axis
            %
            xmin=0,
            xmax=1,
            xtick = {0.0,0.2,0.4,0.6,0.8,1.0},
            xtick align = outside,
            xtick pos = bottom,
            %
            grid=both,
            grid style={line width=.1pt, draw=gray!30},
        ]
        \addplot[
            color=cecolor,
            mark=*,
            mark size = {1.5},
            line width = 2,
            ] table [x=x, y=y, col sep=space] {figures/overfit_data/CE100_raw.csv};
            \addlegendentry{\textbf{CE}}
            \addplot[
            color=cefixcolor,
            mark=*,
            mark size = {1.5},
            line width = 2,
            ] table [x=x, y=y, col sep=space] {figures/overfit_data/CEfix100_raw.csv};
            \addlegendentry{\textbf{CE-fix}}
            \addplot[
                color=sccolor,
                mark=*,
                mark size = {1.5},
                line width = 2,
                ] table [x=x, y=y, col sep=space] {figures/overfit_data/SC100_raw.csv};
                \addlegendentry{\textbf{SC}}
            \end{axis}    
\end{tikzpicture}

==> figures/overfit_data/tto_pfg.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = .99\columnwidth,
    height = 5cm,
    legend pos = north west,
    legend cell align = left,
    axis line style = legendstyle,
    %
    xlabel = {Label corruption},
    ylabel = {Time to fit (max. 100k)},
    xlabel style = {font=\small},
    ylabel style = {font=\small, yshift=-3pt},
    tick label style = {font=\small},
    legend style = {font=\small},
    %
    ymin = 0,
    ymax=60000,
    ytick= {0,20000,40000,60000},
    yticklabels={0,20k,40k,60k},
    ytick align = outside,
    ytick pos = left,
    scaled y ticks=false, %removes 10^4 from y-axis
    %
    xmin=0,
    xmax=1,
    xtick = {0.0,0.2,0.4,0.6,0.8,1.0},
    xtick align = outside,
    xtick pos = bottom,
    %
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
]
%    \addplot table [x=a, y=c, col sep=comma] {data.csv};
\addplot[
    color=cecolor,
    mark=*,
    mark size = {1.5},
    line width = 2,
    ] table [x=x, y=y, col sep=space] {figures/overfit_data/CE_raw.csv};
    \addlegendentry{Cross-Entropy (\textbf{CE})}
    \addlegendentry{Supervised Contrastive (\textbf{SC})}
        \addlegendimage{color=sccolor,
        mark=*,
        mark size = {1.5},
        line width = 2,}
    \addplot[
        color=sccolor,
        mark=*, 
        mark indices = {1,...,8},
        mark size = {1.5},
        line width = 2,
        ] table [x=x, y=y, col sep=space] {figures/overfit_data/SC_raw.csv};
    \addplot[
        color=sccolor,
        mark=square*, 
        mark indices = {9},
        only marks,
        mark size = {3},
        ] table [x=x, y=y, col sep=space] {figures/overfit_data/SC_raw.csv};
\end{axis}
\end{tikzpicture}

==> figures/sc_eval/batch_loss_pgf.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \usepackage{booktabs}
% \usepackage{xcolor}
% \usepackage{amsmath}
% \begin{document}   
\begin{tikzpicture}
        \begin{axis}[
            compat = newest,
            %
            width = 0.99\textwidth,
            height = 5cm,
            legend pos = north east,
            legend cell align = left,
            axis line style = border,
            %
            xlabel = {\textbf{SC} batch-wise loss level},
            ylabel = {Nr. of batches},
            ylabel style = {font=\small, yshift=-3pt},
            xlabel style = {font=\small},
            tick label style = {font=\small},
            legend style = {font=\small},
            %
            ymode=log,
            ymin = 90,
            ymax=110000,
            ytick= {100, 1000,10000, 100000},
            yticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
            ytick align = outside,
            ytick pos = left,
            scaled y ticks=false, %removes 10^4 from y-axis
            %
            % xmin=0,
            % xmax=0.0525,
            % xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05},
            % xticklabels = {0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
            xtick align = outside,
            xtick pos = bottom,
            scaled x ticks=false,
            %
            grid=both,
            grid style={line width=.1pt, draw=gray!30},
        ]
        
        \addplot[
            ybar,
            fill=sccolor,
            bar width=0.15cm,
        ] table [x={value}, y={count}, col sep=comma]% 
        {figures/sc_eval/raw.csv};
        %{raw.csv};
    \end{axis}
    \begin{scope}[xshift=330, yshift=40]
        \path[fill=white, draw, rounded corners]  (-0.5,1.8) -- (3.44,1.8) -- (3.4,0.2) -- (-0.5,0.2)--cycle; 
        \node[anchor=north west] at (-0.5,1.7) 
        {\small{\begin{tabular}{rc}
             & $\mathcal L_{SC}(Z;Y)$\\
             \toprule
             Empirical & 12.12016 \\
             Theory & 12.12015
        \end{tabular}
        }};
    \end{scope}    
    \end{tikzpicture}
 
% \end{document}

==> figures/simplex/simplex1.tex <==
		\begin{scope}[]
		\drawsphere{90}
		%
		%simplex vertices:
		\def\va{(0.809017*\rad, 0.587785*\rad, 0.)}
		\def\vb{(-0.809017*\rad, -0.587785*\rad,0.)}
		% origin
		\def\O{(0., 0., 0)}
		%
		\begin{scope}
			%draw edges
			\addplot3[mark = none, color = black,line width=.6] coordinates{\va \vb};		
			
			%draw vertices
			\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_1$}, every node near coord/.style={text=black, anchor=south, font=\small}, line width=.6] coordinates{\va};
			\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_2$}, every node near coord/.style={text=black, anchor=south, font=\small}, line width=.6] coordinates{\vb};	
			
			%draw origin
			% \addplot3 [mark = *, mark size = 1pt, color = red, opacity = 0.8] coordinates{\O};
			\end{scope}		
		\end{axis}
	\end{scope}	

==> figures/simplex/simplex2.tex <==
	% 2-simplex		
		\begin{scope}
			\drawsphere{90}
			
		 %simplex vertices:
			\def\va{(-0.258819*\rad, 0.965926*\rad, 0.)}
			\def\vb{(-0.707107*\rad, -0.707107*\rad,0)}
			\def\vc{(0.965926*\rad, -0.258819*\rad,0)}
			% origin
			\def\O{(0., 0., 0)}						
			
			%draw faces
			\addplot3[mark = none, fill = gray, opacity = 0.8] coordinates{\va \vb \vc};	
			
			%draw edges
			\addplot3[mark = none, color = black, line width=.6] coordinates{\vb \vc};
			\addplot3[mark = none, color = black,line width=.6] coordinates{\va \vb};
			\addplot3[mark = none, color = black,line width=.6] coordinates{\va \vc};

			%draw vertices
			\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={ $\zeta_1$}, every node near coord/.style={text=black, anchor=south, font=\small}, line width=.6] coordinates{\va};
			\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={ $\zeta_2$}, every node near coord/.style={text=black, anchor=south, font=\small},line width=.6] coordinates{\vb};
			\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={ $\zeta_3$}, every node near coord/.style={text=black, anchor=south, font=\small}, line width=.6] coordinates{\vc};	
			
			%draw segments from origin
			% \foreach \v in {\va,\vb,\vc}
			% 	\addplot3 [mark = none, color = red, opacity = 0.8] coordinates{\O \v};
			\end{axis}
 		\end{scope}	

==> figures/simplex/simplex3.tex <==
	% 3-simplex		
		\begin{scope}
			\drawsphere{109.471}
			
			%simplex vertices:
			\def\va{(0., 0., 1.*\rad)}
			\def\vb{(0.942809*\rad, 0., -0.333333*\rad)}
			\def\vc{(-0.471405*\rad, 0.816497*\rad, -0.333333*\rad)}
			\def\vd{(-0.471405*\rad, -0.816497*\rad, -0.333333*\rad)}
			% origin
			\def\O{(0., 0., 0)}
			
			
		
				
				%draw vertices
				\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_1$}, every node near coord/.style={text=black, anchor=south, font=\small},line width=.6] coordinates{\va};
				\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_2$}, every node near coord/.style={text=black, anchor=south, font=\small},line width=.6] coordinates{\vb};
				\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_3$}, every node near coord/.style={text=black, anchor=south, font=\small},line width=.6] coordinates{\vc};
				\addplot3 [mark = *, mark size = 1pt, color = black, nodes near coords={$\zeta_4$}, every node near coord/.style={text=black, anchor=south, font=\small},line width=.6] coordinates{\vd};
				
				
								
				%draw faces
				\addplot3[mark = none, fill = gray, opacity = 0.8] coordinates{\va \vb \vd \va};
				\addplot3[mark = none, fill = gray, opacity = 0.5] coordinates{\va \vc \vd \va};

				%draw edges
				\foreach \v in {\vb,\vc,\vd}
				\addplot3 [mark = none, color = black, line width=.6] coordinates{\va \v};
				% \addplot3[mark = none, color = black, dashed, line width=2] coordinates{\vb \vc};
				\addplot3[mark = none, color = black, line width=.6] coordinates{\vb \vd};
				\addplot3[mark = none, color = black, line width=.6] coordinates{\vc \vd};
				
				% %draw segments from origin
				% \foreach \v in {\va,\vb,\vc,\vd}
				% \addplot3 [mark = none, color = red, opacity = 0.8] coordinates{\O \v};
			\end{axis}
		\end{scope}


==> figures/sphere/sc.tex <==
\begin{tikzpicture}
    \def \w{3.6cm}
    \def \shift{2.9cm}
    \def \ms{.75}
    \foreach \idx/\pos\loss in {
        {000.csv}/0/9.029,
        {002.csv}/1/8.800, 
        {004.csv}/2/7.513, 
        {010.csv}/3/4.608, 
        {020.csv}/4/4.598, 
        {180.csv}/5/4.596}{
        
        \begin{scope}%[xshift=\pos*5cm]
            \begin{axis}[
                at={(\pos*\shift,0)},
                width = \w,
                height = \w,
                legend pos = north west,
                legend cell align = left,
                axis equal,
                title ={\small \textbf{SC} = \loss},
                ticks = none,
                hide axis,
                %
                xlabel = {},
                ylabel = {},
                ylabel style = {font=\small, yshift=-3pt},
                xlabel style = {font=\small},
                tick label style = {font=\small},
                legend style = {font=\small},
                %
                ymin = -1.1,
                ymax=1.1,
                xmin=-1.1,
                xmax=1.1,
                %
                % grid=both,
                % grid style={line width=.1pt, draw=gray!30},
            ]
            \addplot[
                color=tabred,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={0}{99}] table [col sep=comma]  {figures/sphere/raw/\idx};
            \addplot[
                color=tabblue,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={100}{199}] table [col sep=comma]  {figures/sphere/raw/\idx};
            \addplot[
                color=tabgreen,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={200}{299}] table [col sep=comma] {figures/sphere/raw/\idx};
                \addplot [domain=-180:180, samples=100, color=gray, line width = 1] ({cos(x)},{sin(x)});
        \end{axis}
        \end{scope}
    }  
    \draw [-{Latex[round,length=2mm]}, line width = .6] (0.005*\textwidth,-.5) -- ({.995\textwidth},-.5) node[above left] {\footnotesize Progress};

    \foreach \idx/\pos\loss in {
        {000.csv}/0/1.322,
        {100.csv}/1/1.015,
        {150.csv}/2/0.867, 
        {200.csv}/3/0.710, 
        {300.csv}/4/0.499, 
        {900.csv}/5/0.265
    }{            
        \begin{scope}%[xshift=\pos*5cm]
            \begin{axis}[
                clip mode=individual,
                at={(\pos*\shift,-4cm)},
                width = \w,
                height = \w,
                legend pos = north west,
                legend cell align = left,
                axis equal,
                title ={\small \textbf{CE} = \loss},
                ticks = none,
                hide axis,
                %
                xlabel = {},
                ylabel = {},
                ylabel style = {font=\small, yshift=-3pt},
                xlabel style = {font=\small},
                tick label style = {font=\small},
                legend style = {font=\small},
                %
                % ymin = -1.1,
                % ymax=1.1,
                % xmin=-1.1,
                % xmax=1.1,
                %
                % grid=both,
                % grid style={line width=.1pt, draw=gray!30},
            ]
            \addplot[
                color=tabblue,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={1}{99}] table [col sep=comma]  {figures/ce/raw/\idx};
            \addplot[
                color=tabred,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={100}{199}] table [col sep=comma]  {figures/ce/raw/\idx};
            \addplot[
                color=tabgreen,
                mark=*,
                only marks,
                mark size = \ms,
                line width = 2,
                select coords between index={200}{299}] table [col sep=comma] {figures/ce/raw/\idx};
            %
            \addplot[
                color=black,                        
                line width = 1,
                select coords between index={300}{301}] table [col sep=comma] {figures/ce/raw/\idx};
            \addplot[
                color=black,                        
                line width = 1,
                select coords between index={302}{303}] table [col sep=comma] {figures/ce/raw/\idx};
            \addplot[
                color=black,                        
                line width = 1,
                select coords between index={304}{305}] table [col sep=comma] {figures/ce/raw/\idx};
            \addplot[
                only marks,
                color=black,                        
                line width = 1,
                select coords between index={300}{300}] table [col sep=comma] {figures/ce/raw/\idx};
            \addplot[
                only marks,
                color=black,                        
                line width = 1,
                select coords between index={302}{302}] table [col sep=comma] {figures/ce/raw/\idx};
            \addplot[
                only marks,
                color=black,                        
                line width = 1,
                select coords between index={304}{304}] table [col sep=comma] {figures/ce/raw/\idx};
        \end{axis}
        \end{scope}
}  
\end{tikzpicture}


